J-PLUS: Turning Off the Bright Stars

Photometric surveys require precise point spread function (PSF) characterization, as it varies across filters and is crucial for accurate photometry and low surface brightness (LSB) studies. However, the small PSF size provided by default pipelines suits only barely resolved objects, making it difficult to analyze regions near bright stars (rendering those regions unusable). These components are then combined to generate a final PSF for each exposure and filter, spanning 15 mag arcsec-2 in surface brightness and 4 arcmin in radius in the broad bands. In narrow-band filters, the J-PLUS PSF exhibits two rings, whereas in broad-band filters, only one ring is observed. Additionally, the position of the ring shifts with filter wavelength: as the filters become redder, the ring radius increases. We find that there is no significant variation in the extended PSF observed as a function of time (within 2.5h) or position in the field of view. The radial profile of NGC 4212 (which is close to a star) is also studied before/after PSF-subtraction. We developed a novel method to determine the central coordinates of saturated stars, and classify stars without using Gaia magnitudes. Additionally, mirror reflections are automatically detected and masked. Furthermore, in combining different stars and various components of the PSF, we avoided the use of a fixed radius by introducing a new method that does not depend on radial measurements. Accurate characterization of the extended PSF and its subtraction improves sky subtraction, increases the effective area of the survey by about 10%, and enables the study of extended large LSB features in wide area surveys like J-PLUS. Our pipeline is published as free software (GNU GPLv3) an can be customized to other surveys such as J-PAS, where its impact will be even greater due to its depth. This paper is fully reproducible and produced from Commit 4860c70.

==> tex/src/fig-flow-chart.tex <==
%% Varialbles for part of the flow charts.
\newcommand{\flowchartexps}{}
\newcommand{\flowchartexpsfiveh}{}
\newcommand{\flowchartmarkexpsfiveh}{}
\newcommand{\flowchartstampouter}{}
\newcommand{\flowchartpsfouter}{}
\newcommand{\flowchartexpsingle}{}
\newcommand{\flowchartstampmid}{}
\newcommand{\flowchartpsfmiddle}{}
\newcommand{\flowchartmarkexpsingle}{}
\newcommand{\flowchartstampcen}{}
\newcommand{\flowchartmarkstackmiddle}{}
\newcommand{\flowchartpsfcenter}{}
\newcommand{\flowchartmarkstackcenter}{}
\newcommand{\flowchartfinalpsf}{}










%% Generic command for inserting images.
\newcommand{\addimg}[4]{
  \node[anchor=south] (img) at (#1\linewidth,#2\linewidth)
       {\includegraphics[width=#3\linewidth]
         {tex/build/figures/#4.pdf}};
}




%% Generic command for inserting arrows without curve.
\newcommand{\addarow}[4]{
    \draw[->, thick, line width=1.5pt]
       (#1\linewidth,#2\linewidth)
    -- (#3\linewidth,#4\linewidth);
}




%% Generic command for inserting a line.
\newcommand{\addredline}[5]{
    \draw[thick, #1, line width=0.2pt]
         (#2\linewidth,#3\linewidth)
      -- (#4\linewidth,#5\linewidth);
}





%% Generic command for inserting arrows with curve.
\newcommand{\addarowcurve}[8]{
  \draw[->, thick, rounded corners, line width=1.5pt]
       (#1\linewidth,#2\linewidth)
       -- (#3\linewidth,#4\linewidth)
       |- (#5\linewidth,#6\linewidth)
       |- (#7\linewidth,#8\linewidth);
}





%% Generic command for inserting the radial profile.
\newcommand{\addradialprofile}[5]{
    \addplot [#1!#2!#3,line width=3pt] table {tex/build/figures/flow-chart/#4.txt};
    \addlegendentry{#5}
}




%% Generic command for inserting the label.
\newcommand{\addlabel}[6]{
  \node[anchor=#1, rotate=#2] at (#3\linewidth,#4\linewidth)
       {\textcolor{#5}{#6}};
}





%% To define whiteblack colorbar (see whiteblack part below).
% \pgfplotsset{colormap/blackwhite}





\begin{tikzpicture}


%% Box for left hand exposures with five hours difference.

%% Left hand box for single exposures.
\ifdefined\flowchartexpsingle
  \node [at={(0.15\linewidth,-0.565\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.48\linewidth,
         minimum height=0.4\linewidth,
         draw=black!50!black!50,
         fill=black!10!gray!10!white] {};
\fi

%% Right hand box for all exosure within 5 hours.
\ifdefined\flowchartexpsfiveh
  \node [at={(0.648\linewidth,-0.565\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.49\linewidth,
         minimum height=0.4\linewidth,
         draw=black!50!black!50,
         fill=black!10!gray!10!white] {};
\fi

%% Box for stamps
%% Center box.
\ifdefined\flowchartstampcen
  \node [at={(0.11\linewidth,-0.96\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.27\linewidth,
         minimum height=0.25\linewidth,
         draw=black!50!black!50,
         fill=black!10!gray!10!white] {};
\fi

%% Middle box.
\ifdefined\flowchartstampmid
  \node [at={(0.395\linewidth,-0.96\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.27\linewidth,
         minimum height=0.25\linewidth,
         draw=black!50!black!50,
         fill=black!10!gray!10!white] {};
\fi

  %% Outer box.
\ifdefined\flowchartstampouter
  \node [at={(0.69\linewidth,-0.96\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.29\linewidth,
         minimum height=0.25\linewidth,
         draw=black!50!black!50,
         fill=black!10!gray!10!white] {};
\fi


  %% Empty space to keep all outputs the same size
  \addlabel{west}{0}{-0.1}{0.000}{black}{ }
  \addlabel{east}{0}{0.92}{-1.75}{black}{ }



  %% Final stacked and its label
  \addimg{0.41}{0}{0.3}{flow-chart/stack}
  \addlabel{north west}{0}{0.35}{0.31}{black}{Stack}





  %% Draw arrows for first row.
\ifdefined\flowchartexps
  \addarow{0.41}{0.014}{0.41}{-0.03}
  \addarowcurve{0.41}{0.014}{0.41}{-0.001}{0.16}{-0.001}{0.16}{-0.03}
  \addarowcurve{0.41}{0.014}{0.41}{-0.001}{0.66}{-0.001}{0.66}{-0.03}
\fi

%% Draw arrows for second row.
\ifdefined\flowchartexpsingle
\addarowcurve{0.41}{-0.315}{0.41}{-0.325}{0.16}{-0.325}{0.16}{-0.36}
\fi
\ifdefined\flowchartexpsfiveh
  \addarowcurve{0.41}{-0.315}{0.41}{-0.325}{0.66}{-0.325}{0.66}{-0.36}
\fi

%% Draw arrows for third row.
\ifdefined\flowchartstampcen
  \addarow{0.16}{-0.768}{0.16}{-0.83}
\fi
\ifdefined\flowchartstampmid
  \addarowcurve{0.16}{-0.768}{0.16}{-0.78}{0.41}{-0.78}{0.41}{-0.83}
\fi
\ifdefined\flowchartstampouter
  \addarow{0.66}{-0.768}{0.66}{-0.83}
\fi

%% Draw arrows for forth row.
\ifdefined\flowchartpsfcenter
  \addarow{0.15}{-1.085}{0.15}{-1.170}
\fi
\ifdefined\flowchartpsfmiddle
  \addarow{0.41}{-1.085}{0.41}{-1.150}
\fi
\ifdefined\flowchartpsfouter
  \addarow{0.69}{-1.085}{0.69}{-1.135}
\fi

  %% Draw arrows for fifth row.
\ifdefined\flowchartfinalpsf
\addarowcurve{0.15}{-1.373}{0.15}{-1.43}{0.3}{-1.43}{0.3}{-1.46}
\addarowcurve{0.41}{-1.388}{0.41}{-1.43}{0.3}{-1.43}{0.3}{-1.46}
\addarowcurve{0.69}{-1.4}{0.69}{-1.43}{0.3}{-1.43}{0.3}{-1.46}
\addarow{0.39}{-1.6}{0.455}{-1.6}
\fi



  %% Single exposures.
\ifdefined\flowchartexps
  \addimg{0.06}{-0.327}{0.28}{flow-chart/exp-1}
  \addimg{0.41}{-0.327}{0.28}{flow-chart/exp-2}
  \addimg{0.76}{-0.327}{0.28}{flow-chart/exp-3}

  %% It is label for single exposures.
  \addlabel{north west}{0}{-0.01}{-0.04}{black}{Exp-1}
  \addlabel{north west}{0}{0.340}{-0.04}{black}{Exp-2}
  \addlabel{north west}{0}{0.690}{-0.04}{black}{Exp-3}
\fi

  %% Other exposures with five hours difference for making the outer part
  %% of the PSF.
\ifdefined\flowchartexpsfiveh

%%%%%%%%%%%%%%%%%%%%%%%%%%%%First row%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.455}{-0.5}{0.08}{flow-chart/outer-15-star}
  \else
    \addimg{0.455}{-0.5}{0.08}{flow-chart/out-1}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.55}{-0.5}{0.08}{flow-chart/outer-14-star}
  \else
    \addimg{0.55}{-0.5}{0.08}{flow-chart/out-2}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.645}{-0.5}{0.08}{flow-chart/outer-16-star}
  \else
    \addimg{0.645}{-0.5}{0.08}{flow-chart/out-3}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.743}{-0.5}{0.08}{flow-chart/outer-17-star}
  \else
    \addimg{0.743}{-0.5}{0.08}{flow-chart/out-4}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.843}{-0.5}{0.08}{flow-chart/outer-13-star}
  \else
    \addimg{0.843}{-0.59}{0.08}{flow-chart/out-5}
  \fi
%%%%%%%%%%%%%%%%%%%%%Second row%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.455}{-0.59}{0.08}{flow-chart/outer-19-star}
  \else
    \addimg{0.455}{-0.59}{0.08}{flow-chart/out-6}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.55}{-0.59}{0.08}{flow-chart/outer-3-star}
  \else
    \addimg{0.55}{-0.59}{0.08}{flow-chart/out-7}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.645}{-0.59}{0.08}{flow-chart/outer-12-star}
  \else
    \addimg{0.645}{-0.59}{0.08}{flow-chart/out-8}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.743}{-0.59}{0.08}{flow-chart/outer-1-star}
  \else
    \addimg{0.743}{-0.59}{0.08}{flow-chart/out-9}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.843}{-0.59}{0.08}{flow-chart/outer-2-star}
  \else
    \addimg{0.843}{-0.59}{0.08}{flow-chart/out-10}
  \fi
%%%%%%%%%%%%%%%%%%%%%%Third row%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.455}{-0.68}{0.08}{flow-chart/outer-10-star}
  \else
    \addimg{0.455}{-0.68}{0.08}{flow-chart/out-11}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.55}{-0.68}{0.08}{flow-chart/outer-9-star}
  \else
    \addimg{0.55}{-0.68}{0.08}{flow-chart/out-12}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.645}{-0.68}{0.08}{flow-chart/outer-11-star}
  \else
    \addimg{0.645}{-0.68}{0.08}{flow-chart/out-13}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.743}{-0.68}{0.08}{flow-chart/outer-22-star}
  \else
    \addimg{0.743}{-0.68}{0.08}{flow-chart/out-14}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.843}{-0.68}{0.08}{flow-chart/outer-22-star}
  \else
    \addimg{0.843}{-0.68}{0.08}{flow-chart/out-15}
  \fi
%%%%%%%%%%%%%%%%%%%Fourth row%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.455}{-0.77}{0.08}{flow-chart/outer-22-star}
  \else
    \addimg{0.455}{-0.77}{0.08}{flow-chart/out-16}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.55}{-0.77}{0.08}{flow-chart/outer-4-star}
  \else
    \addimg{0.55}{-0.77}{0.08}{flow-chart/out-17}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.645}{-0.77}{0.08}{flow-chart/outer-5-star}
  \else
    \addimg{0.645}{-0.77}{0.08}{flow-chart/out-18}
  \fi

  \ifdefined\flowchartmarkexpsfiveh
    \addimg{0.743}{-0.77}{0.08}{flow-chart/outer-6-star}
  \else
    \addimg{0.743}{-0.77}{0.08}{flow-chart/out-19}
  \fi

  %% It is label for single exposures.
  \addlabel{north west}{0}{0.45}{-0.355}{black}{All exposures within $5$h}
\fi

%% Insert one exposure which based on it center and middle of PSF Will be
%% made.
\ifdefined\flowchartexpsingle
  \ifdefined\flowchartmarkexpsingle
    \addimg{0.15}{-0.768}{0.35}{flow-chart/midcen-mark}
  \else
    \addimg{0.12}{-0.82}{0.35}{flow-chart/exp-3}
  \fi

  %% It is label for one exposure.
  \addlabel{north west}{0}{0.02}{-0.355}{black}{Single exposure}
\fi

  %% Stamps of outer part PSF.
\ifdefined\flowchartstampouter
 \addimg{0.60}{-0.94}{0.08}{flow-chart/outer-1}
 \addimg{0.69}{-0.94}{0.08}{flow-chart/outer-2}
 \addimg{0.78}{-0.94}{0.08}{flow-chart/outer-3}
 \addimg{0.60}{-1.03}{0.08}{flow-chart/outer-4}
 \addimg{0.69}{-1.03}{0.08}{flow-chart/outer-5}
 \addimg{0.78}{-1.03}{0.08}{flow-chart/outer-6}

 %% It is label for stmaps of outer part of PSF.
 \addlabel{north west}{0}{0.58}{-1.03}{black}{\tiny Stamps of outer}
\fi

%% Stamps of middle part PSF.
\ifdefined\flowchartstampmid
 \addimg{0.300}{-0.91}{0.05}{flow-chart/middle-1}
 \addimg{0.360}{-0.91}{0.05}{flow-chart/middle-2}
 \addimg{0.420}{-0.91}{0.05}{flow-chart/middle-3}
 \addimg{0.480}{-0.91}{0.05}{flow-chart/middle-4}
 \addimg{0.300}{-0.97}{0.05}{flow-chart/middle-5}
 \addimg{0.360}{-0.97}{0.05}{flow-chart/middle-6}
 \addimg{0.420}{-0.97}{0.05}{flow-chart/middle-7}
 \addimg{0.480}{-0.97}{0.05}{flow-chart/middle-8}
 \addimg{0.300}{-1.03}{0.05}{flow-chart/middle-9}
 \addimg{0.360}{-1.03}{0.05}{flow-chart/middle-10}

 %% It is a label for middle part of PSF.
 \addlabel{north west}{0}{0.275}{-1.03}{black}{\tiny Stamps of middle}
\fi

%% Stamps of center part PSF.
\ifdefined\flowchartstampcen
 \addimg{0.0180}{-0.91}{0.05}{flow-chart/center-1}
 \addimg{0.0780}{-0.91}{0.05}{flow-chart/center-2}
 \addimg{0.1380}{-0.91}{0.05}{flow-chart/center-3}
 \addimg{0.1980}{-0.91}{0.05}{flow-chart/center-4}
 \addimg{0.0180}{-0.97}{0.05}{flow-chart/center-5}
 \addimg{0.0780}{-0.97}{0.05}{flow-chart/center-6}
 \addimg{0.1380}{-0.97}{0.05}{flow-chart/center-7}
 \addimg{0.1980}{-0.97}{0.05}{flow-chart/center-8}
 \addimg{0.0180}{-1.03}{0.05}{flow-chart/center-9}
 \addimg{0.0780}{-1.03}{0.05}{flow-chart/center-10}
 \addimg{0.1380}{-1.03}{0.05}{flow-chart/center-11}
 \addimg{0.1980}{-1.03}{0.05}{flow-chart/center-12}

 %% It is a label for center part of PSF.
 \addlabel{north west}{0}{-0.01}{-1.03}{black}{\tiny Stamps of center}
\fi

 %% Insert center, middle and outer part of PSF.
\ifdefined\flowchartpsfcenter
   \addimg{0.15}{-1.385}{0.20}{flow-chart/center-psf-mrk}
 \else
   \addimg{0.15}{-1.385}{0.20}{flow-chart/center-psf}
\fi

\ifdefined\flowchartpsfmiddle
 \ifdefined\flowchartmarkstackcenter
   \addimg{0.41}{-1.4}{0.235}{flow-chart/middle-psf-mrk}
 \else
   \addimg{0.41}{-1.4}{0.235}{flow-chart/middle-psf}
 \fi
\fi

\ifdefined\flowchartpsfouter
 \ifdefined\flowchartmarkstackmiddle
   \addimg{0.69}{-1.42}{0.27}{flow-chart/outer-psf-mrk}
 \else
   \addimg{0.69}{-1.42}{0.27}{flow-chart/outer-psf}
 \fi
\fi

\ifdefined\flowchartmarkstackmiddle
 \ifdefined\flowchartpsfmiddle
   \addredline{green}{0.528}{-1.385}{0.685}{-1.274}
   \addredline{green}{0.528}{-1.154}{0.685}{-1.27}
 \fi
\fi
\ifdefined\flowchartmarkstackcenter
 \ifdefined\flowchartpsfcenter
   \addredline{blue}{0.25}{-1.172}{0.353}{-1.212}
   \addredline{blue}{0.25}{-1.37}{0.353}{-1.325}
 \fi
\fi

%% It is label for center and outer part of PSF.
\ifdefined\flowchartpsfcenter
  \addlabel{north west}{0}{0.09}{-1.17}{black}{\tiny Center}
\fi
\ifdefined\flowchartpsfmiddle
  \addlabel{north west}{0}{0.35}{-1.155}{black}{\tiny Middle}
\fi
\ifdefined\flowchartpsfouter
 \addlabel{north west}{0}{0.64}{-1.14}{black}{\tiny Outer}
\fi

\ifdefined\flowchartfinalpsf
 %% Insert final PSF.
 \addimg{0.25}{-1.765}{0.29}{flow-chart/final}

 %% It is label for final part of PSF.
 \addlabel{north west}{0}{0.16}{-1.46}{black}{\tiny United PSF}

\fi

 \ifdefined\flowchartfinalpsf
 %% Insert final 2D PSF.
 \addimg{0.6}{-1.765}{0.29}{flow-chart/final-2d}

 %% It is label for final part of 2D PSF.
 \addlabel{north west}{0}{0.5}{-1.46}{black}{\tiny Projected PSF}

 \fi



  %% Add colorbar.
  \begin{axis}[
    at={(-0.09\linewidth, -1.75\linewidth)},
    hide axis,
    colorbar,
    point meta max=28,
    point meta min=10,
    colorbar/width=0.03\linewidth,
    colormap/blackwhite,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.2cm, rotate=180},
      ylabel={Surface Brightness (mag/arcsec$^2$)},
      yticklabel pos=left,
      yticklabel style={anchor=east},},
    ] {};
  \end{axis}


\end{tikzpicture}


==> tex/src/fig-histogram-sb.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=4 by 3,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      xmin=5,
      xmax=28.2,
      ymin=0,
      ymax=1e7,
      ymode=log,
      no markers,
      scale only axis,
      height=0.21\linewidth,
      width=0.23\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
      legend pos=north west,
      ]

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, ujavacolor!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043079.txt};

    \addplot [const plot mark mid, line width=2pt, ujavacolor, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053485.txt};

    \addplot [const plot mark mid, line width=2pt, ujavacolor!40!white, opacity=0.6]
    table {tex/build/figures/histogram-sb/1096979.txt};
    \addlegendentry{uJAVA}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, j0378color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043507.txt};

    \addplot [const plot mark mid, line width=2pt, j0378color, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053932.txt};

    \addplot [const plot mark mid, line width=2pt, j0378color!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097444.txt};
    \addlegendentry{J0378}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, j0395color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043731.txt};

    \addplot [const plot mark mid, line width=2pt, j0395color, opacity=0.3]
    table {tex/build/figures/histogram-sb/1054139.txt};

    \addplot [const plot mark mid, line width=2pt, j0395color!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097683.txt};
    \addlegendentry{J0395}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, j0410color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043368.txt};

    \addplot [const plot mark mid, line width=2pt, j0410color, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053778.txt};

    \addplot [const plot mark mid, line width=2pt, j0410color!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097275.txt};
    \addlegendentry{J0410}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, j0430color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043152.txt};

    \addplot  [const plot mark mid, line width=2pt, j0430color, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053557.txt};

    \addplot [const plot mark mid, line width=2pt, j0430color!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097050.txt};
    \addlegendentry{J0430}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, gsdsscolor!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043651.txt};

    \addplot [const plot mark mid, line width=2pt, gsdsscolor, opacity=0.3]
    table {tex/build/figures/histogram-sb/1054064.txt};

    \addplot [const plot mark mid, line width=2pt, gsdsscolor!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097603.txt};
    \addlegendentry{gSDSS}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, j0515color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043296.txt};

    \addplot [const plot mark mid, line width=2pt, j0515color, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053707.txt};

    \addplot [const plot mark mid, line width=2pt, j0515color!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097201.txt};
    \addlegendentry{J0515}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, rsdsscolor!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043439.txt};

    \addplot [const plot mark mid, line width=2pt, rsdsscolor, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053858.txt};

    \addplot [const plot mark mid, line width=2pt, rsdsscolor!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097367.txt};
    \addlegendentry{rSDSS}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, j0660color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043574.txt};

    \addplot [const plot mark mid, line width=2pt, j0660color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053992.txt};

    \addplot [const plot mark mid, line width=2pt, j0660color!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097519.txt};
    \addlegendentry{J0660}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, isdsscolor!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043008.txt};

    \addplot [const plot mark mid, line width=2pt, isdsscolor, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053419.txt};

    \addplot [const plot mark mid, line width=2pt, isdsscolor!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1096900.txt};
    \addlegendentry{iSDSS}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, j0861color!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043224.txt};

    \addplot [const plot mark mid, line width=2pt, j0861color, opacity=0.3]
    table {tex/build/figures/histogram-sb/1053633.txt};

    \addplot [const plot mark mid, line width=2pt, j0861color!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097126.txt};
    \addlegendentry{J0861}

    \nextgroupplot
    \addplot [const plot mark mid, line width=2pt, zsdsscolor!70!black, opacity=0.3]
    table {tex/build/figures/histogram-sb/1043811.txt};

    \addplot [const plot mark mid, line width=2pt, zsdsscolor, opacity=0.3]
    table {tex/build/figures/histogram-sb/1054217.txt};

    \addplot [const plot mark mid, line width=2pt, zsdsscolor!40!white, opacity=0.3]
    table {tex/build/figures/histogram-sb/1097749.txt};
    \addlegendentry{zSDSS}

  \end{groupplot}

  \node[anchor=south] at (0.49\linewidth,-0.55\linewidth)
       {Surface brightness [mag/arcsec$^2$]};

  \node[anchor=south, rotate=90] at (-0.03\linewidth,-0.08\linewidth)
       {Number [count]};

\end{tikzpicture}


==> tex/src/fig-ngc-4212.tex <==
%% Insert the images.
\begin{tikzpicture}[spy using outlines=
    {rectangle, magnification=2, connect spies}]


    \begin{axis}
    [ at={(0\linewidth,0\linewidth)},
      %grid=major,
      ymin=16,
      ymax=23,
      xmax=7,
      xlabel={Distance from center (arcmin)},
      ylabel={Surface Brightness (mag/arcsec$^2$)},
      legend style={nodes={scale=1, transform shape}},
      y dir=reverse,
      width=0.98\linewidth,
      height=0.65\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add surface brightness plot.
    \addplot [only marks, red!75!purple, mark size=0.85]
    table [y expr=\thisrowno{3},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=3]
    {tex/build/figures/ngc-4212/crop-sb.txt};
    \addlegendentry{Bright stars turn on}

    \addplot [only marks, teal!85!green, mark size=0.8]
    table [y expr=\thisrowno{3},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=3]
    {tex/build/figures/ngc-4212/psf-sub-sb.txt};
    \addlegendentry{Bright stars turn off}

     \coordinate (spypoint) at (1.26,17.4);
     \coordinate (magnifyglass) at (1.68,21.2);

    \spy [black, width=3.3cm, height=1.8cm] on (spypoint)
    in node[fill=white] at (magnifyglass);

    \end{axis}

\end{tikzpicture}


==> tex/src/fig-psf-color.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [ at={(-0.97\linewidth,-1.47\linewidth)},
      grid=major,
      %ymin=0,
      %ymax=8,
      %xmin=-0.01,
      %xmax=8.01,
      xlabel={Distance from center (arcmin)},
      ylabel={Color (g-r)},
%      width=1.17\linewidth,
%      height=0.5\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add surface brightness plot.
    \addplot [only marks, purple!90!black, mark size=0.75]
    table [x index=2, y index=5]
          {tex/build/figures/psf-detection/a-g-r.txt};
          \addlegendentry{PSF is subtracted}

    %% Add surface brightness plot.
    \addplot [only marks, cyan!80!black, mark size=0.75]
    table [x index=2, y index=5]
          {tex/build/figures/psf-detection/b-g-r.txt};
          \addlegendentry{PSF is not subtracted}

    %% Add surface brightness plot.
    \addplot [only marks, blue!60!white, mark size=0.75]
    table [x index=2, y index=5]
          {tex/build/figures/psf-detection/c-g-r.txt};
          \addlegendentry{PSF is not subtracted}

  \end{axis}
\end{tikzpicture}


==> tex/src/fig-psf-depend-pos.tex <==
%% Insert the images.
\begin{tikzpicture}

  %% Insert images
  \node[anchor=north, line width=0.5mm,
    inner sep=0.2\pgflinewidth] (img) at (-0.47\linewidth,0.2\linewidth)
       {\includegraphics [width=0.9\linewidth]
         {tex/build/figures/psf-depend-pos/1052126.pdf}};

  \node[anchor=south, scale=1] at (-0.13\linewidth,-0.7\linewidth)
       {\textcolor{black}{\bf \tiny 10 arcmin}};

  %% Insert the subtract images.
  \node[anchor=north, draw=red, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.78\linewidth,-0.72\linewidth)
       {\includegraphics [width=0.27\linewidth]
         {tex/build/figures/psf-depend-pos/1-stamp.pdf}};

  %% Insert the subtract images.
  \node[anchor=north, draw=yellow, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.47\linewidth,-0.72\linewidth)
       {\includegraphics [width=0.27\linewidth]
         {tex/build/figures/psf-depend-pos/2-stamp.pdf}};

  %% Insert the subtract images.
  \node[anchor=north, draw=blue, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (-0.16\linewidth,-0.72\linewidth)
       {\includegraphics [width=0.27\linewidth]
         {tex/build/figures/psf-depend-pos/3-stamp.pdf}};

  \begin{axis}
    [ at={(-0.909\linewidth,-1.245\linewidth)},
      %grid=major,
      ymin=-2,
      ymax=2,
      xmax=8,
      xlabel={Distance from center (arcmin)},
      %ylabel={MEAN},
      width=1.06\linewidth,
      height=0.4\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add surface brightness plot.
    \addplot [only marks, red!30!white, mark size=0.65]
    table [y expr=\thisrowno{10},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=10]
           {tex/build/figures/psf-depend-pos/1-2-sub-sb-diff-cat.txt};

    %% Add surface brightness plot.
    \addplot [only marks, red!80!black, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [y expr=\thisrowno{1},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=1, y error index=2] {tex/build/figures/psf-depend-pos/1-2-sub.txt};

    %% Add surface brightness plot.
    \addplot [only marks, blue!30!white, mark size=0.65]
    table [y expr=\thisrowno{10},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=10]
           {tex/build/figures/psf-depend-pos/3-2-sub-sb-diff-cat.txt};

    %% Add surface brightness plot.
    \addplot [only marks, blue!80!black, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [y expr=\thisrowno{1},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=1, y error index=2] {tex/build/figures/psf-depend-pos/3-2-sub.txt};


  \end{axis}
\end{tikzpicture}


==> tex/src/fig-psf-depend-time.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [ at={(0\linewidth,0\linewidth)},
      %grid=major,
      ymin=16,
      ymax=27.7,
      xmin=0,
      xmax=8.1,
      xticklabel pos=upper,
      width=0.98\linewidth,
      height=0.78\linewidth,
      legend pos=north east,
      y dir=reverse,
      xtick=\empty,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    % High light the region.
    \addplot [gold!10!white,fill=black!10!white,fill opacity=0.5] coordinates
             {(0,16.04) (0.925955,16.04) (0.925955,27.65) (0,27.65)}
             \closedcycle;

    % High light the region.
    \addplot [gold!10!white,fill=black!10!white,fill opacity=0.5] coordinates
             {(1.85191,16.04) (2.777865,16.04) (2.777865,27.65) (1.85191,27.65)}
             \closedcycle;

    % High light the region.
    \addplot [gold!10!white,fill=black!10!white,fill opacity=0.5] coordinates
             {(3.70382,16.04) (4.629775,16.04) (4.629775,27.65) (3.70382,27.65)}
             \closedcycle;

    % High light the region.
    \addplot [gold!10!white,fill=black!10!white,fill opacity=0.5] coordinates
             {(5.55573,16.04) (6.481685,16.04) (6.481685,27.65) (5.55573,27.65)}
             \closedcycle;

    % High light the region.
    \addplot [gold!10!white,fill=black!10!white,fill opacity=0.5] coordinates
             {(7.40764,16.04) (8.333595,16.04) (8.333595,27.65) (7.40764,27.65)}
             \closedcycle;


    %% Add surface brightness plot.
    \addplot [only marks, red!90!black, mark size=1.5]
    table [y expr=\thisrowno{4},
           x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/psf-depend-time/radial-profile-faint.txt};

    %% Add surface brightness plot.
    \addplot [only marks, blue!90!black, mark size=1.5]
    table [y expr=\thisrowno{4},
           x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/psf-depend-time/radial-profile-bright.txt};

    %% Add veritical line to show the different part of star.
    \addplot[mark=none, gray!50!white, line width=0.5pt] coordinates {(2,14) (2,28)};
    \addplot[mark=none, gray!50!white, line width=0.5pt] coordinates {(4,14) (4,28)};
    \addplot[mark=none, gray!50!white, line width=0.5pt] coordinates {(6,14) (6,28)};

  \end{axis}

  \begin{axis}
    [ at={(0\linewidth,-0.179\linewidth)},
      %grid=major,
      ymin=-2,
      ymax=2,
      xmin=0,
      xmax=8.1,
      width=0.98\linewidth,
      height=0.35\linewidth,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add surface brightness plot.
    \addplot [only marks, black!30!white, mark size=0.65]
    table [y expr=\thisrowno{10},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=10]
           {tex/build/figures/psf-depend-time/sb-diff-cat.txt};

    %% Add surface brightness plot.
    \addplot [only marks, black!80!black, mark size=1, error bars/.cd, y dir=both, y explicit]
    table [y expr=\thisrowno{1},
           x expr=\thisrowno{0}*0.555573/60,
           x index=0, y index=1, y error index=2] {tex/build/figures/psf-depend-time/cat.txt};

  \end{axis}

  %% Insert the stamp images of each file.
  \node[anchor=east, line width=0.5mm, draw=red,
    inner sep=0.5\pgflinewidth] (img) at (0.523\linewidth,0.47\linewidth)
       {\includegraphics [width=0.23\linewidth]
         {tex/build/figures/psf-depend-time/1043439-msk.pdf}};

  \node[anchor=east, line width=0.5mm, draw=blue,
    inner sep=0.5\pgflinewidth] (img) at (0.785\linewidth,0.47\linewidth)
       {\includegraphics [width=0.23\linewidth]
         {tex/build/figures/psf-depend-time/1066756-msk.pdf}};

  \node[anchor=south] at (0.4\linewidth,-0.28\linewidth)
       {Distance from center (arcmin)};

  \node[anchor=south, rotate=90] at (-0.08\linewidth,0.22\linewidth)
       {Surface Brightness (${mag/arcsec}^{2}$)};


\end{tikzpicture}


==> tex/src/fig-psf-detection.tex <==
\begin{center}

\begin{tikzpicture}

  %% This histogram.
  \begin{axis}[at={(0.52\linewidth,0.1\linewidth)},
      no markers,
      axis on top,
      xmode=normal,
      ymode=normal,
      scale only axis,
      xlabel=Distance from center of star (arcmin),
      ylabel=Number,
      xmin=0,
      xmax=4,
      ymax=43,
%      width=0.5\linewidth,
%      height=0.412\linewidth,
      enlarge y limits=false,
      enlarge x limits=false,
    ]

    \addplot [const plot mark mid, cyan, fill=cyan!50!white, opacity=0.001]
    table [x index=0, y index=1]
    {tex/build/figures/psf-detection/psfnotsub-rSDSS-cat-row-hist-dist.txt}
    \closedcycle;
    \addlegendentry{PSF is not subtracted}

    \addplot [const plot mark mid, purple, fill=purple!90!white, opacity=0.5]
    table [x index=0, y index=1]
    {tex/build/figures/psf-detection/psfsub-rSDSS-cat-row-hist-dist.txt}
    \closedcycle;
    \addlegendentry{PSF is subtracted}


  \end{axis}
\end{tikzpicture}
\end{center}


==> tex/src/fig-psf-sky-estimate.tex <==
%% Insert the images.
\begin{tikzpicture}


  %% Insert images
  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (-0.1\linewidth,0.2\linewidth)
       {\includegraphics [width=0.25\linewidth]
        {tex/build/figures/psf-sky-estimate/psfnotsub.pdf}};

  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.22\linewidth,0.2\linewidth)
       {\includegraphics [width=0.25\linewidth]
         {tex/build/figures/psf-sky-estimate/psfsub.pdf}};

  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.54\linewidth,0.2\linewidth)
       {\includegraphics [width=0.25\linewidth]
         {tex/build/figures/psf-sky-estimate/psfsub-sky-sub.pdf}};

  %% Write the name of each image labels.
  \node[anchor=south, rotate=0] at (-0.1\linewidth,-0.1\linewidth)
       {\textcolor{black}{\bf\large Sky map before PSF}};

  \node[anchor=south, rotate=0] at (0.22\linewidth,-0.1\linewidth)
       {\textcolor{black}{\bf\large Sky map after PSF}};

  \node[anchor=south, rotate=0] at (0.54\linewidth,-0.1\linewidth)
       {\textcolor{black}{\bf\large Subtraction}};

  \node[anchor=south, scale=0.7] at (0.635\linewidth,-0.042\linewidth)
       {\textcolor{green}{\tiny 3 arcmin}};

  %% Add colorbar.
  \begin{axis}[
    at={(0.63\linewidth,-0.051\linewidth)},
    hide axis,
    colorbar,
    point meta max=25.5,
    point meta min=20.4,
    colorbar/width=0.01\linewidth,
    height=0.335\linewidth,
    colormap/blackwhite,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.5cm, rotate=180},
      ylabel={Surface Brightness (mag/arcsec$^2$)},
      yticklabel pos=right,
      yticklabel style={anchor=west},},
    ] {};
  \end{axis}

  \begin{axis}[
    at={(0.31\linewidth,-0.051\linewidth)},
    hide axis,
    colorbar,
    point meta max=14.95,
    point meta min=14.9,
    colorbar/width=0.01\linewidth,
    height=0.335\linewidth,
    colormap/viridis,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.1cm, rotate=180},
      yticklabel pos=right,
      yticklabel style={anchor=west},},
    ] {};
  \end{axis}

  \begin{axis}[
    at={(-0.01\linewidth,-0.051\linewidth)},
    hide axis,
    colorbar,
    point meta max=14.95,
    point meta min=14.9,
    colorbar/width=0.01\linewidth,
    height=0.335\linewidth,
    colormap/viridis,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.1cm, rotate=180},
      yticklabel pos=right,
      yticklabel style={anchor=west},},
    ] {};
  \end{axis}

\end{tikzpicture}


==> tex/src/fig-psf-slope.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=4 by 3,
                   horizontal sep=0pt,
                   vertical sep=0pt,
                   xticklabels at=edge bottom,
                   yticklabels at=edge left},
      xmin=0,
      ymin=0,
      ymax=25,
      xmax=5.8,
      xmode=log,
      no markers,
      %grid=minor,
      y dir=reverse,
      height=0.23\linewidth,
      width=0.31\linewidth,
      legend pos=south west,
      ]

    \nextgroupplot
    \addplot [ujavacolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/slope/1043079.txt};

    \addplot [ujavacolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/slope/1043081.txt};

    \addplot [ujavacolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043083.txt};

    \addplot [ujavacolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053485.txt};

    \addplot [ujavacolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053486.txt};

    \addplot [ujavacolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053487.txt};

    \addplot [ujavacolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1096979.txt};

    \addplot [ujavacolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1096980.txt};

    \addplot [ujavacolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1096983.txt};
    \addlegendentry{uJAVA}

    \nextgroupplot
    \addplot [j0378color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043507.txt};

    \addplot [j0378color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043510.txt};

    \addplot [j0378color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043511.txt};

    \addplot [j0378color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053932.txt};

    \addplot [j0378color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053933.txt};

    \addplot [j0378color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053934.txt};

    \addplot [j0378color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097444.txt};

    \addplot [j0378color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097445.txt};

    \addplot [j0378color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097446.txt};
    \addlegendentry{J0378}

    \nextgroupplot
    \addplot [j0395color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043731.txt};

    \addplot [j0395color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043732.txt};

    \addplot [j0395color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043733.txt};

    \addplot [j0395color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054139.txt};

    \addplot [j0395color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054140.txt};

    \addplot [j0395color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054141.txt};

    \addplot [j0395color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097683.txt};

    \addplot [j0395color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097686.txt};

    \addplot [j0395color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097690.txt};
    \addlegendentry{J0395}

    \nextgroupplot
    \addplot [j0410color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043368.txt};

    \addplot [j0410color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043369.txt};

    \addplot [j0410color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043370.txt};

    \addplot [j0410color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053778.txt};

    \addplot [j0410color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053779.txt};

    \addplot [j0410color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053781.txt};

    \addplot [j0410color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097275.txt};

    \addplot [j0410color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097277.txt};

    \addplot [j0410color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097279.txt};
    \addlegendentry{J0410}

    \nextgroupplot
    \addplot [j0430color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043152.txt};

    \addplot [j0430color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043153.txt};

    \addplot [j0430color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043155.txt};

    \addplot [j0430color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053557.txt};

    \addplot [j0430color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053558.txt};

    \addplot [j0430color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053559.txt};

    \addplot [j0430color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097050.txt};

    \addplot [j0430color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097051.txt};

    \addplot [j0430color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097052.txt};
    \addlegendentry{J0430}

    \nextgroupplot
    \addplot [gsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043651.txt};

    \addplot [gsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043652.txt};

    \addplot [gsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043653.txt};

    \addplot [gsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054064.txt};

    \addplot [gsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054067.txt};

    \addplot [gsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054070.txt};

    \addplot [gsdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097603.txt};

    \addplot [gsdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097604.txt};

    \addplot [gsdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097605.txt};
    \addlegendentry{gSDSS}

    \nextgroupplot
    \addplot [j0515color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043296.txt};

    \addplot [j0515color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043297.txt};

    \addplot [j0515color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043298.txt};

    \addplot [j0515color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053707.txt};

    \addplot [j0515color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053708.txt};

    \addplot [j0515color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053709.txt};

    \addplot [j0515color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097201.txt};

    \addplot [j0515color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097203.txt};

    \addplot [j0515color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097206.txt};
    \addlegendentry{J0515}

    \nextgroupplot
    \addplot [rsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043439.txt};

    \addplot [rsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043440.txt};

    \addplot [rsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043441.txt};

    \addplot [rsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053858.txt};

    \addplot [rsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053860.txt};

    \addplot [rsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053866.txt};

    %\addplot [rsdsscolor!40!white, line width=1pt]
    %table [y expr=\thisrowno{1}+6.2,
    %  x expr=\thisrowno{0}*1]
    %{tex/build/figures/slope/1097367.txt};
    %
    %\addplot [rsdsscolor!40!white, line width=1pt]
    %table [y expr=\thisrowno{1}+6.2,
    %  x expr=\thisrowno{0}*1]
    %{tex/build/figures/slope/1097368.txt};
    %
    %\addplot [rsdsscolor!40!white, line width=1pt]
    %table {tex/build/figures/slope/1097369.txt};
    \addlegendentry{rSDSS}

    \nextgroupplot
    \addplot [j0660color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043574.txt};

    \addplot [j0660color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043575.txt};

    \addplot [j0660color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043576.txt};

    \addplot [j0660color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053992.txt};

    \addplot [j0660color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053993.txt};

    \addplot [j0660color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053994.txt};

    \addplot [j0660color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097519.txt};

    \addplot [j0660color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097521.txt};

    \addplot [j0660color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097524.txt};
    \addlegendentry{J0660}

    \nextgroupplot
    \addplot [isdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043008.txt};

    \addplot [isdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043010.txt};

    \addplot [isdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043011.txt};

    \addplot [isdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053419.txt};

    \addplot [isdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053421.txt};

%%    \addplot [isdsscolor, line width=1pt]
%%    table {tex/build/figures/slope/1053422.txt};

    \addplot [isdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1096900.txt};

    \addplot [isdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1096901.txt};

    \addplot [isdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1096902.txt};
    \addlegendentry{iSDSS}

    \nextgroupplot
    \addplot [j0861color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043224.txt};

    \addplot [j0861color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043225.txt};

    \addplot [j0861color!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043235.txt};

    \addplot [j0861color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053633.txt};

    \addplot [j0861color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053634.txt};

    \addplot [j0861color, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1053641.txt};

    \addplot [j0861color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097126.txt};

    \addplot [j0861color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097127.txt};

    \addplot [j0861color!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097128.txt};
    \addlegendentry{J0861}

    \nextgroupplot
    \addplot [zsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043811.txt};

    \addplot [zsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043812.txt};

    \addplot [zsdsscolor!70!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1043814.txt};

    \addplot [zsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054217.txt};

    \addplot [zsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054218.txt};

    \addplot [zsdsscolor, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1054219.txt};

    \addplot [zsdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097749.txt};

    \addplot [zsdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097750.txt};

    \addplot [zsdsscolor!40!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
          {tex/build/figures/slope/1097751.txt};
    \addlegendentry{zSDSS}

  \end{groupplot}

  \node[anchor=south] at (0.47\linewidth,-0.35\linewidth)
       {Distance from center [arcmin]};

  \node[anchor=south, rotate=90] at (-0.03\linewidth,-0.08\linewidth)
       {Surface brightness [mag/arcsec$^2$]};

\end{tikzpicture}


==> tex/src/fig-psf-subtract.tex <==
%% Insert the images.
\begin{tikzpicture}


  %% Insert images
  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (-0.06\linewidth,0.15\linewidth)
       {\includegraphics [width=0.25\linewidth]
        {tex/build/figures/psf-sub/1066789.pdf}};

  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.22\linewidth,0.15\linewidth)
       {\includegraphics [width=0.25\linewidth]
         {tex/build/figures/psf-sub/1066789-scatterlight.pdf}};

  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.505\linewidth,0.15\linewidth)
       {\includegraphics [width=0.25\linewidth]
         {tex/build/figures/psf-sub/1066789-subtract.pdf}};

  %% Write the name of each image labels.
  \node[anchor=south, rotate=0] at (-0.06\linewidth,-0.1\linewidth)
       {\textcolor{black}{\bf\huge a}};

  \node[anchor=south, rotate=0] at (0.22\linewidth,-0.1\linewidth)
       {\textcolor{black}{\bf\huge b}};

  \node[anchor=south, scale=1] at (0.3\linewidth,-0.085\linewidth)
       {\textcolor{black}{\tiny 3 arcmin}};

  \node[anchor=south, rotate=0] at (0.505\linewidth,-0.1\linewidth)
       {\textcolor{black}{\bf\huge c}};

  %% Add colorbar.
  \begin{axis}[
    at={(0.585\linewidth,-0.101\linewidth)},
    hide axis,
    colorbar,
    point meta max=30,
    point meta min=16,
    colorbar/width=0.01\linewidth,
    height=0.335\linewidth,
    colormap/blackwhite,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.5cm, rotate=180, font=\tiny},
      ylabel={Surface Brightness (mag/arcsec$^2$)},
      yticklabel pos=right,
      yticklabel style={at={(0.585\linewidth,-0.101\linewidth)}, anchor=west, xshift=-0.05cm}},
    ] {};
  \end{axis}

  \begin{axis}[
    at={(0.3\linewidth,-0.101\linewidth)},
    hide axis,
    colorbar,
    point meta max=30,
    point meta min=16,
    colorbar/width=0.01\linewidth,
    height=0.335\linewidth,
    colormap/blackwhite,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.1cm, rotate=180},
      yticklabel pos=right,
      yticklabel style={anchor=west},},
    ] {};
  \end{axis}

  \begin{axis}[
    at={(0.015\linewidth,-0.101\linewidth)},
    hide axis,
    colorbar,
    point meta max=30,
    point meta min=13,
    colorbar/width=0.01\linewidth,
    height=0.335\linewidth,
    colormap/blackwhite,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.5cm, rotate=180},
      yticklabel pos=right,
      yticklabel style={anchor=west},},
    ] {};
  \end{axis}


\end{tikzpicture}


==> tex/src/fig-radial-profile-all-filter.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [
      at={(0,0)},
      %grid=minor,
      xmode=log,
%      ymode=log,
      xlabel={Distance form center [arcmin]},
      ylabel={Surface brightness},
      y dir=reverse,
      width=0.5\linewidth,
      height=0.5\linewidth,
      legend pos=south west,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add radial profile of center part of PSF.
    \addplot [magenta!80!white, line width=1.5pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043083.txt};
    \addlegendentry{u}

    %% Add radial profile of center part of PSF.
    \addplot [green!50!black, line width=1.5pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043651.txt};
    \addlegendentry{g}

    %% Add radial profile of center part of PSF.
    \addplot [red!80!black, line width=1.5pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043439.txt};
    \addlegendentry{r}

    %% Add radial profile of center part of PSF.
    \addplot [blue!80!black, line width=1.5pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043008.txt};
    \addlegendentry{i}

    %% Add radial profile of center part of PSF.
    \addplot [orange!50!black, line width=1.5pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043812.txt};
    \addlegendentry{z}

  \end{axis}


  \begin{axis}
    [
      at={(0.5\linewidth,0)},
      %grid=minor,
      xmode=log,
%      ymode=log,
      xlabel={Distance form center [arcmin]},
      ylabel={Surface brightness},
      y dir=reverse,
      width=0.5\linewidth,
      height=0.5\linewidth,
      legend pos=south west,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add radial profile of center part of PSF.
    \addplot [red!80!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043507.txt};
    \addlegendentry{J0378}

    %% Add radial profile of center part of PSF.
    \addplot [violet!40!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043732.txt};
    \addlegendentry{J0395}

    %% Add radial profile of center part of PSF.
    \addplot [orange!80!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043368.txt};
    \addlegendentry{J0410}

    %% Add radial profile of center part of PSF.
    \addplot [green!80!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043152.txt};
    \addlegendentry{J0430}

    %% Add radial profile of center part of PSF.
    \addplot [teal!80!white, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043296.txt};
    \addlegendentry{J0515}

    %% Add radial profile of center part of PSF.
    \addplot [magenta!50!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043574.txt};
    \addlegendentry{J0660}


    %% Add radial profile of center part of PSF.
    \addplot [yellow!80!black, line width=1pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile-all-filter/1043224.txt};
    \addlegendentry{J0861}

  \end{axis}


\end{tikzpicture}


==> tex/src/fig-radial-profile.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [
      %grid=minor,
      xmin=10e-3,
      xmax=5,
      ymin=10e-2,
      ymax=10e6,
      xmode=log,
      ymode=log,
      xlabel={Distance form center [arcmin]},
      ylabel={Relative flux},
      width=\linewidth,
      height=\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add radial profile of center part of PSF.
    \addplot [blue!80!white, line width=2pt]
    table [y expr=\thisrowno{1}*1200,
           x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile/center-rad.txt};
    \addlegendentry{Center part radial profile}

    %% Add radial profile of middle part of PSF.
    \addplot [green!90!white, line width=3.5pt]
    table [y expr=\thisrowno{1}*70,
           x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile/middle-rad.txt};
    \addlegendentry{Middle part radial profile}

    %% Add radial profile of outer part of PSF.
    \addplot [red!60!black,line width=4pt]
    table [x expr=\thisrowno{0}*0.555573/60]
    {tex/build/figures/radial-profile/outer-rad.txt};
    \addlegendentry{Outer part radial profile}

    %% Add veritical line to show the different part of PSF.
    \addplot[mark=none, blue!80!white, line width=1pt] coordinates {(0.09,0.00001) (0.09,10000000)};
    \addplot[mark=none, green!90!white, line width=1pt] coordinates {(0.25,0.00001) (0.25,10000000)};

  \end{axis}
\end{tikzpicture}


==> tex/src/fig-sat-ghost.tex <==
%% Insert the images.
\begin{tikzpicture}

  \node [at={(0.13\linewidth,-0.025\linewidth)},
         rectangle,
         very thick,
         text centered,
         rounded corners,
         minimum width=0.9\linewidth,
         minimum height=0.55\linewidth,
         draw=white!50!black!50,
         fill=black!10!white!8!white] {};

  \draw[->, thick, rounded corners, line width=15pt] [orange!70!white]
       (-0.11\linewidth,0.09\linewidth)
       -- (-0.03\linewidth,0.09\linewidth);

  \draw[->, thick, rounded corners, line width=15pt] [orange!70!white]
       (0.195\linewidth,0.09\linewidth)
       -- (0.275\linewidth,0.09\linewidth);

  \draw[->, thick, rounded corners, line width=8pt] [orange!70!white]
       (0.46\linewidth,-0.002\linewidth)
       -- (0.46\linewidth,-0.0455\linewidth);

  \draw[->, thick, rounded corners, line width=15pt] [orange!70!white]
       (0\linewidth,-0.15\linewidth)
       -- (-0.075\linewidth,-0.15\linewidth);

  \draw[->, thick, rounded corners, line width=15pt] [orange!70!white]
       (0.3\linewidth,-0.15\linewidth)
       -- (0.22\linewidth,-0.15\linewidth);

%% Add radial profiles.
  \begin{axis}
    [
      xmin=0,
      width=0.28\linewidth,
      height=0.28\linewidth,
      legend pos=north east,
      legend style={nodes={scale=0.7, transform shape}},
      enlarge x limits=false,
      xticklabel pos=upper,
      y dir=reverse,
%%      yticklabel pos=right,
      xlabel={Distance form center [arcsec]},
      ylabel={SB [mag/arcsec$^2$]},
    ]


    \addplot [red!70!black,ultra thick] table {tex/build/figures/sat-ghost/1097368-0-90-radial-profile.txt};
    \addlegendentry{Top right}
    \addplot [blue,ultra thick] table {tex/build/figures/sat-ghost/1097368-90-180-radial-profile.txt};
    \addlegendentry{Top left}
    \addplot [green!50!black,ultra thick] table {tex/build/figures/sat-ghost/1097368-180-270-radial-profile.txt};
    \addlegendentry{Bottem left}
    \addplot [violet!50!black,ultra thick] table {tex/build/figures/sat-ghost/1097368-270-360-radial-profile.txt};
    \addlegendentry{Bottem right}

  \end{axis}

%% Add images.
  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (-0.2\linewidth,0.2\linewidth)
       {\includegraphics [width=0.2 \linewidth]
         {tex/build/figures/sat-ghost/1-raw.pdf}};

  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.4\linewidth,0.2\linewidth)
       {\includegraphics [width=0.2 \linewidth]
         {tex/build/figures/sat-ghost/1097368-prof2d-full.pdf}};


  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (-0.2\linewidth,-0.047\linewidth)
       {\includegraphics [width=0.2 \linewidth]
         {tex/build/figures/sat-ghost/1-stamp.pdf}};

  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.1\linewidth,-0.047\linewidth)
       {\includegraphics [width=0.2 \linewidth]
         {tex/build/figures/sat-ghost/1097368-nc-crop.pdf}};

  \node[anchor=north, line width=0.5mm,
        inner sep=0.2\pgflinewidth] (img) at (0.4\linewidth,-0.047\linewidth)
       {\includegraphics [width=0.2 \linewidth]
         {tex/build/figures/sat-ghost/1097368-subtraction.pdf}};

  \node[anchor=south, rotate=0] at (-0.138\linewidth,0.173\linewidth)
       {\textcolor{red!70!black}{\tiny\bf (Top right)}};

  \node[anchor=south, rotate=0] at (-0.268\linewidth,0.173\linewidth)
       {\textcolor{blue}{\tiny\bf (Top left)}};

  \node[anchor=south, rotate=0] at (-0.148\linewidth,-0.005\linewidth)
       {\textcolor{violet!50!black}{\tiny\bf (Bottom right)}};

  \node[anchor=south, rotate=0] at (-0.255\linewidth,-0.005\linewidth)
       {\textcolor{green!50!black}{\tiny\bf (Bottom left)}};

  \node[anchor=south, rotate=0] at (-0.2\linewidth,-0.04\linewidth)
       {\textcolor{orange!70!black}{\bf a}};

  \node[anchor=south, rotate=0] at (0.095\linewidth,-0.04\linewidth)
       {\textcolor{orange!70!black}{\bf b}};

  \node[anchor=south, rotate=0] at (0.4\linewidth,-0.04\linewidth)
       {\textcolor{orange!70!black}{\bf c}};

  \node[anchor=south, rotate=0] at (-0.2\linewidth,-0.285\linewidth)
       {\textcolor{orange!70!black}{\bf f}};

  \node[anchor=south, rotate=0] at (0.095\linewidth,-0.285\linewidth)
       {\textcolor{orange!70!black}{\bf e}};

  \node[anchor=south, rotate=0] at (0.4\linewidth,-0.285\linewidth)
       {\textcolor{orange!70!black}{\bf d}};


  %% Add colorbar.
  \begin{axis}[
    at={(0.445\linewidth,-0.247\linewidth)},
    hide axis,
    colorbar,
    point meta max=28,
    point meta min=20,
    colorbar/width=0.01\linewidth,
    height=0.53\linewidth,
    colormap/blackwhite,
    colorbar style={
      rotate=0,
      ylabel style={yshift=-0.1cm, rotate=180},
      ylabel={Surface Brightness (mag/arcsec$^2$)},
      yticklabel pos=right,
      yticklabel style={anchor=west},},
    ] {};
  \end{axis}

\end{tikzpicture}


==> tex/src/fig-sat-obj-coord.tex <==
\begin{center}

\begin{tikzpicture}


       \node[anchor=north, line width=0.1mm,
         inner sep=0.2\pgflinewidth] (img) at (-0.8\linewidth,0.4\linewidth)
            {\includegraphics [width=0.498 \linewidth]
              {tex/build/figures/sat-obj-coord/bleed.pdf}};


   %% Add distributin of the tables.
   \begin{axis}
     [ at={(-1.047\linewidth,0.403\linewidth)},
       %grid,
       xmin=7,
       ymin=0.5,
       width=0.671\linewidth,
       height=0.41\linewidth,
       legend pos=north east,
       legend style={nodes={scale=0.4, transform shape}},
       enlarge x limits=false,
       xticklabel pos=upper,
       yticklabel pos=right,
       ticks=none,
     ]

     \addplot [fill=yellow,yellow!70!black,ultra thick] table {tex/build/figures/sat-obj-coord/x.txt};

     \end{axis}

     \begin{axis}
       [ at={(-0.435\linewidth,0.363\linewidth)},
         anchor=north,
         %grid,
         rotate around={270:(current axis.origin)},
         xmin=1550,
         xmax=5300,
         ymin=0.5,
         width=1.084\linewidth,
         height=0.47\linewidth,
         legend pos=north west,
         legend style={nodes={scale=0.4, transform shape}},
         enlarge x limits=false,
         yticklabel pos=left,
         xticklabel pos=top,
         ticks=none,
       ]

       \addplot [fill=yellow,yellow!70!black,ultra thick] table {tex/build/figures/sat-obj-coord/y.txt};

     \end{axis}

     \draw [gray,very thick, dotted] (-7.23,-4.6) -- (-7.23,5.7);
     \draw [gray,very thick, dotted] (-9.43,-0.51) -- (-2.29,-0.51);

\end{tikzpicture}
\end{center}


==> tex/src/fig-sort-bright-sat-star.tex <==
%% Insert the images.
\begin{tikzpicture}

  \begin{axis}
    [
      %grid=minor,
%%      xmin=10e-3,
%%      ymin=10e-6,
      ymax=5e4,
      xmode=log,
      ymode=log,
      xlabel={Distance form center [pix]},
      ylabel={Count},
      width=\linewidth,
      height=\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    % High light the region.
    \addplot [gold!10!white,fill=black!10!white,fill opacity=0.5] coordinates
             {(18,0) (18,100000) (50,100000) (1000,0)}
             \closedcycle;

    %% Add radial profile.
    \addplot [blueviolet!90!black, line width=2pt]
    table {tex/build/figures/sort-bright-sat-star/1-radial-profile-398.txt};

    %% Add radial profile.
    \addplot [blue, line width=2pt]
    table {tex/build/figures/sort-bright-sat-star/2-radial-profile-619.txt};

    %% Add radial profile.
    \addplot [green,line width=2pt]
    table {tex/build/figures/sort-bright-sat-star/3-radial-profile-448.txt};

    %% Add radial profile.
    \addplot [orange,line width=2pt]
    table {tex/build/figures/sort-bright-sat-star/4-radial-profile-685.txt};

    %% Add radial profile.
    \addplot [red,line width=2pt]
    table {tex/build/figures/sort-bright-sat-star/6-radial-profile-399.txt};

    %% Show the saturation limit with a line.
    \draw [black,very thick, dashed] (0,24000) -- (1000,24000);

  \end{axis}

  %% Insert the stamp images of each file.
  \node[anchor=east, draw=blueviolet, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.145\linewidth,0.91\linewidth)
       {\includegraphics [width=0.135\linewidth]
         {tex/build/figures/sort-bright-sat-star/398-stamp.pdf}};

  %% Insert the stamp images of each file.
  \node[anchor=east, draw=blue, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.315\linewidth,0.91\linewidth)
       {\includegraphics [width=0.135\linewidth]
         {tex/build/figures/sort-bright-sat-star/619-stamp.pdf}};

  %% Insert the stamp images of each file.
  \node[anchor=east, draw=green, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.485\linewidth,0.91\linewidth)
       {\includegraphics [width=0.135\linewidth]
         {tex/build/figures/sort-bright-sat-star/448-stamp.pdf}};

  %% Insert the stamp images of each file.
  \node[anchor=east, draw=orange, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.655\linewidth,0.91\linewidth)
       {\includegraphics [width=0.135\linewidth]
         {tex/build/figures/sort-bright-sat-star/685-stamp.pdf}};

  %% Insert the stamp images of each file.
  \node[anchor=east, draw=red, line width=0.5mm,
    inner sep=0.5\pgflinewidth] (img) at (0.825\linewidth,0.91\linewidth)
       {\includegraphics [width=0.135\linewidth]
         {tex/build/figures/sort-bright-sat-star/399-stamp.pdf}};


  %% Saturated level is written as a text in plot.
  \node[anchor=east,very thick] at (0.83\linewidth,0.78\linewidth)
       {Blank (saturation+nonlinearity) level};

\end{tikzpicture}


==> tex/src/fig-spike-angle.tex <==
\begin{center}
  \begin{tikzpicture}

  %% Insert the stamp after adding the spike.
  \node[anchor=east] (img) at (-0.016\linewidth,-0.12\linewidth)
       {\includegraphics [width=0.8\linewidth,height=0.46\linewidth]
         {tex/build/figures/spike-angle/polar.pdf}};

  \begin{axis}
    [ at={(-0.833\linewidth,-0.3\linewidth)},
      xticklabel pos=right,
      grid=minor,
      xlabel={Azimuthal angle},
      ylabel={Radius},
      ymin=250,
      yticklabels={},
%      ymax=2000,
      xmax=360,
      width=0.974\linewidth,
      height=0.57\linewidth,
      legend pos=north east,
      enlarge x limits=false,
      enlarge y limits=false,
    ]

    %% Add polarplot image
    \addplot [red, thick]
    table {tex/build/figures/spike-angle/collapse.txt};


  \end{axis}

  %% Insert the stamp after adding the spike.
  \node[anchor=east] (img) at (-0.02\linewidth,-0.706\linewidth)
       {\includegraphics [width=0.8\linewidth]
         {tex/build/figures/spike-angle/1-stamp.pdf}};


\end{tikzpicture}
\end{center}

